Interpreting Near-side Correlations

Recent data from heavy ion collisions at RHIC show strong near-side correlations extending over several units of rapidity. This ridge-like correlation exhibits an abrupt onset with collision centrality. In this talk, I argue that the centrality and beam-energy dependence of these near-angle correlations could provide access to information about the Quark Gluon Plasma phase boundary and the Equation of State of nuclear matter. A beam-energy-scan at RHIC will better reveal the true source of these correlations and should be a high priority at RHIC.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

